Peptide Classification from Statistical Analysis of Nanopore Translocation Experiments

Protein characterization using nanopore-based devices promises to be a breakthrough method in basic research, diagnostics, and analytics. Current research includes the use of machine learning to achieve this task. In this work, a comprehensive statistical analysis of nanopore current signals is performed and demonstrated to be sufficient for classifying up to 42 peptides with over 70 % accuracy. Two sets of features, the statistical moments and the catch22 set, are compared both in their representations and after training small classifier neural networks. We demonstrate that complex features of the events, captured in both the catch22 set and the central moments, are key in classifying peptides with otherwise similar mean currents. These results highlight the efficacy of purely statistical analysis of nanopore data and suggest a path forward for more sophisticated classification techniques.

==> content/peptide-ladder.tex <==

\begin{tikzpicture}[
    ladder/.style={rectangle, draw, minimum size=1cm, font=\small},
    acid/.style={draw, rounded corners, minimum width=1cm, align=center},
    terminus/.style={font=\bfseries, anchor=west},
    faint/.style={draw, rounded corners, minimum width=1cm, align=center, fill=gray!20},
    checkered/.style={draw, rounded corners, minimum width=1cm, align=center, pattern=north east lines, pattern color=gray!60}
]

% Ladder L1
\node[terminus] (L1H) at (0,0) {H};
\node[acid, right=0.3cm of L1H] (L1S1) {S};
\node[acid, right=0.3cm of L1S1] (L1R) {R};
\node[acid, right=0.3cm of L1R] (L1A) {A};
\node[acid, right=0.3cm of L1A] (L1S2) {S};
\node[acid, right=0.3cm of L1S2] (L1K) {K};
\node[acid, right=0.3cm of L1K] (L1Y) {Y};
\node[acid, right=0.3cm of L1Y] (L1R2) {R};
\node[acid, right=0.3cm of L1R2] (L1R3) {R};
\node[acid, right=0.3cm of L1R3] (L1R4) {R};
\node[acid, right=0.3cm of L1R4] (L1R5) {R};
\node[checkered, fit={(L1R3) (L1R4) (L1R5)}, inner sep=0.2cm] (box) {};
\node[terminus, right=0.3cm of L1R5] (L1OH) {OH};

% Ladder L2
\node[terminus, below=0.6cm of L1H] (L2H) {H};
\node[acid, right=0.3cm of L2H] (L2K1) {K};
\node[acid, right=0.3cm of L2K1] (L2S1) {S};
\node[acid, right=0.3cm of L2S1] (L2R1) {R};
\node[acid, right=0.3cm of L2R1] (L2A1) {A};
\node[acid, right=0.3cm of L2A1] (L2S2) {S};
\node[acid, right=0.3cm of L2S2] (L2R2) {R};
\node[acid, right=0.3cm of L2R2] (L2Y1) {Y};
\node[acid, right=0.3cm of L2Y1] (L2R3) {R};
\node[acid, right=0.3cm of L2R3] (L2R4) {R};
\node[acid, right=0.3cm of L2R4] (L2R5) {R};
\node[checkered, fit={(L2R3) (L2R4) (L2R5)}, inner sep=0.2cm] (box) {};
\node[terminus, right=0.3cm of L2R5] (L2OH) {OH};

% Ladder L3
\node[terminus, below=0.6cm of L2H] (L3H) {H};
\node[acid, right=0.3cm of L3H] (L3S1) {R};
\node[acid, right=0.3cm of L3S1] (L3R) {Y};
\node[acid, right=0.3cm of L3R] (L3A) {S};
\node[acid, right=0.3cm of L3A] (L3S2) {R};
\node[acid, right=0.3cm of L3S2] (L3K) {A};
\node[acid, right=0.3cm of L3K] (L3Y) {S};
\node[acid, right=0.3cm of L3Y] (L3R2) {K};
\node[acid, right=0.3cm of L3R2] (L3R3) {R};
\node[acid, right=0.3cm of L3R3] (L3R4) {R};
\node[acid, right=0.3cm of L3R4] (L3R5) {R};
\node[checkered, fit={(L3R3) (L3R4) (L3R5)}, inner sep=0.2cm] (box) {};
\node[terminus, right=0.3cm of L3R5] (L3OH) {OH};

% Ladder L4
\node[terminus, below=0.6cm of L3H] (L4H) {H};
\node[acid, right=0.3cm of L4H] (L4S1) {K};
\node[acid, right=0.3cm of L4S1] (L4R) {S};
\node[acid, right=0.3cm of L4R] (L4A) {R};
\node[acid, right=0.3cm of L4A] (L4S2) {Y};
\node[acid, right=0.3cm of L4S2] (L4K) {A};
\node[acid, right=0.3cm of L4K] (L4Y) {R};
\node[acid, right=0.3cm of L4Y] (L4R2) {S};
\node[acid, right=0.3cm of L4R2] (L4R3) {R};
\node[acid, right=0.3cm of L4R3] (L4R4) {R};
\node[acid, right=0.3cm of L4R4] (L4R5) {R};
\node[checkered, fit={(L4R3) (L4R4) (L4R5)}, inner sep=0.2cm] (box) {};
\node[terminus, right=0.3cm of L4R5] (L4OH) {OH};

% Ladder L5
\node[terminus, below=0.6cm of L4H] (L5H) {H};
\node[acid, right=0.3cm of L5H] (L5S1) {K};
\node[acid, right=0.3cm of L5S1] (L5R) {R};
\node[acid, right=0.3cm of L5R] (L5A) {S};
\node[acid, right=0.3cm of L5A] (L5S2) {S};
\node[acid, right=0.3cm of L5S2] (L5K) {R};
\node[acid, right=0.3cm of L5K] (L5Y) {A};
\node[acid, right=0.3cm of L5Y] (L5R2) {Y};
\node[acid, right=0.3cm of L5R2] (L5R3) {R};
\node[acid, right=0.3cm of L5R3] (L5R4) {R};
\node[acid, right=0.3cm of L5R4] (L5R5) {R};
\node[checkered, fit={(L5R3) (L5R4) (L5R5)}, inner sep=0.2cm] (box) {};
\node[terminus, right=0.3cm of L5R5] (L5OH) {OH};

% Ladder L6
\node[terminus, below=0.6cm of L5H] (L6H) {H};
\node[acid, right=0.3cm of L6H] (L6S1) {S};
\node[acid, right=0.3cm of L6S1] (L6R) {K};
\node[acid, right=0.3cm of L6R] (L6A) {R};
\node[acid, right=0.3cm of L6A] (L6S2) {Y};
\node[acid, right=0.3cm of L6S2] (L6K) {S};
\node[acid, right=0.3cm of L6K] (L6Y) {R};
\node[acid, right=0.3cm of L6Y] (L6R2) {A};
\node[acid, right=0.3cm of L6R2] (L6R3) {R};
\node[acid, right=0.3cm of L6R3] (L6R4) {R};
\node[acid, right=0.3cm of L6R4] (L6R5) {R};
\node[checkered, fit={(L6R3) (L6R4) (L6R5)}, inner sep=0.2cm] (box) {};
\node[terminus, right=0.3cm of L6R5] (L6OH) {OH};

\end{tikzpicture}
